Commit to the Bit: Reactive Reinforcement Learning Done Right

Reinforcement learning algorithms are commonly analyzed (and designed) under the Markov assumption. This is unrealistic, as most environments encountered in practice are either partially observable, or require function approximation that restricts the agent to access non-Markovian state features. We consider the problem of learning an optimal reactive policy in a finite environment with deterministic observations (or equivalently, hard state aggregation). We introduce a new algorithm, Committed Q-learning, and prove almost-sure convergence to the optimal reactive policy under an intuitive assumption we call rewire-robustness. This assumption is strictly weaker than the $q_\star$-realizability condition used in prior work. Our algorithm is a variant of classical Q-learning in which the behavior policy commits to a single action upon entering a feature, and only resamples actions when the observed feature changes. A crucial part of our analysis is the introduction of quasi-Markov environments.

==> fig/corridor.tikz <==
\begin{tikzpicture}[line width=0.3mm]
    \draw[color=xkcdLightishBlue, rounded corners, fill=xkcdLightishBlue!10]  (6.3\dw, 4\dw) -| (10.8\dw, -2.3\dw) -| (0.9\dw, 4\dw) -- (5.4\dw, 4\dw);
    \node[color=xkcdLightishBlue] at (5.85\dw, 4\dw) {\small\sffamily\bfseries a};
    \draw[color=xkcdJade, rounded corners, fill=xkcdJade!10] (5.65\dw, 3.3\dw) -| (9.2\dw, -2\dw) -| (1.2\dw, 3.3\dw) -- (4.75\dw, 3.3\dw);
    \node[color=xkcdJade] at (5.2\dw, 3.3\dw) {\small\sffamily\bfseries b};

    \node[draw, fill=white, inner sep=4pt] (-1) at (-2\dw, 0) {};
    \node[draw, fill=white, circle] (0) at (0\dw, 0) {};
    \node[draw, fill=white, circle] (1) at (2\dw, 0) {};
    \node[draw, fill=white, circle] (2) at (4\dw, 0) {};
    \node[inner sep=1pt] (3) at (6\dw, 0) {$\ \cdots$};
    \node[draw, fill=white, circle] (4) at (8\dw, 0) {};
    \node[draw, fill=white, circle] (5) at (10\dw, 0) {};
    \node[draw, fill=white, inner sep=4pt] (6) at (12\dw, 0) {};

    \draw[<-, line width=0.2mm] (-1) -- (0);
    \draw[<->, line width=0.2mm] (0) -- (1);
    \draw[<->, line width=0.2mm] (1) -- (2);
    \draw[<->, line width=0.2mm] (2) -- (3);
    \draw[<->, line width=0.2mm] (3) -- (4);
    \draw[<->, line width=0.2mm] (4) -- (5);
    \draw[->, line width=0.2mm] (5) -- (6);

    \node[anchor=base] at (-3.5\dw, -1.5\dw) {$x$};
    \node[anchor=base] at (-3.5\dw, 1\dw) {$r$};
    \node[anchor=base] at (-3.5\dw, 2.2\dw) {$v_\star$};

    \node[anchor=base] at (-2\dw, -1.5\dw) {$-1$};
    \node[anchor=base] at (0\dw, -1.5\dw) {$0$};
    \node[anchor=base] at (2\dw, -1.5\dw) {$1$};
    \node[anchor=base] at (4\dw, -1.5\dw) {$2$};
    \node[anchor=base] at (6\dw, -1.5\dw) {$\ \cdots$};
    \node[anchor=base] at (8\dw, -1.5\dw) {$k - 1$};
    \node[anchor=base] at (10\dw, -1.5\dw) {$k$};
    \node[anchor=base] at (12\dw, -1.5\dw) {$k + 1$};

    \node[anchor=base] at (-2\dw, 1\dw) {$-1$};
    \node[anchor=base] at (0\dw, 1\dw) {$0$};
    \node[anchor=base] at (2\dw, 1\dw) {$-1$};
    \node[anchor=base] at (4\dw, 1\dw) {$-1$};
    \node[anchor=base] at (6\dw, 1\dw) {$\ \cdots$};
    \node[anchor=base] at (8\dw, 1\dw) {$-1$};
    \node[anchor=base] at (10\dw, 1\dw) {$-1$};
    \node[anchor=base] at (12\dw, 1\dw) {$k$};

    \node[anchor=base] at (-2\dw, 2.2\dw) {$0$};
    \node[anchor=base] at (0\dw, 2.2\dw) {$0$};
    \node[anchor=base] at (2\dw, 2.2\dw) {$1$};
    \node[anchor=base] at (4\dw, 2.2\dw) {$2$};
    \node[anchor=base] at (6\dw, 2.2\dw) {$\ \cdots$};
    \node[anchor=base] at (8\dw, 2.2\dw) {$k - 1$};
    \node[anchor=base] at (10\dw, 2.2\dw) {$k$};
    \node[anchor=base] at (12\dw, 2.2\dw) {$0$};
\end{tikzpicture}


==> fig/nrr-a.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=1.7\dw, y=2\dw]
    \coordinate (c') at (2, 0);
    \coordinate (d') at (2, 1);
    % \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
    %     ($(c') - (11pt, 10pt)$) rectangle ($(d') + (11pt, 10pt)$);
    \node[draw=ocol!75!black, rounded corners, fill=ocol!5,
        minimum width=0.8cm, minimum height=1.6cm] (z) at ($(c')!0.5!(d')$) {};
    \node at (4, 2) {\bfseries (a)};
    \node[draw, line width=0.2mm] at (2, 2) {$\mathcal E$};

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (a) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (b) at (0, 1) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (c) at (c') {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (d) at (d') {\tiny $\mathtt{d}$};
    % \node[fill=black, inner sep=1.5pt, circle] (u1) at (1, 0) {};
    % \node[fill=black, inner sep=1.5pt, circle] (u2) at (1, 1) {};
    \node[draw, fill=white, inner sep=4pt] (e) at (0, 2) {};
    \node[draw, fill=white, inner sep=4pt] (f) at (4, 0) {};
    \node[draw, fill=white, inner sep=4pt] (g) at (4, 1) {};
    % \node[draw, fill=white, circle, inrer sep=1pt, minimum width=10pt] (5) at (5') {\tiny $\mathtt{e}$};

    % \draw[<->, line width=0.2mm] (0) to (1);
    % \draw[<->, line width=0.2mm] (1) to (2);
    % \draw[<->, line width=0.2mm] (3) to (4);
    % \draw[<->, line width=0.2mm] (4) to (5);
    %
    \node at ($(e) + (10pt, 0)$) {\tiny $0$};
    \node at ($(f) + (0, 10pt)$) {\tiny $+1$};
    \node at ($(g) + (0, 10pt)$) {\tiny $-1$};
    % \node at ($(1) - (0, 10pt)$) {\tiny $-3$};
    % \node at ($(2) - (0, 10pt)$) {\tiny $+3$};
    % \node at ($(3) + (0, 10pt)$) {\tiny $-2$};
    % \node at ($(4) + (0, 10pt)$) {\tiny $-2$};
    % \node at ($(5) + (0, 10pt)$) {\tiny $-2$};

    \draw[->, line width=0.2mm] (a) to (b);
    \draw[->, line width=0.2mm] (b) to (e);
    \draw[->, line width=0.2mm] (-0.5, 0) to (a);
    \draw[->, line width=0.2mm] (c) to (f);
    \draw[->, line width=0.2mm] (d) to (g);

    \draw[->, line width=0.2mm] (a) to (c);
    \draw[->, line width=0.2mm] (b) to (d);
    % \draw[line width=0.2mm, scale=0.5] (a) to (u1);
    % \draw[->, line width=0.2mm] (u1) to (c);
    % \draw[line width=0.2mm, scale=0.5] (b) to (u2);
    % \draw[->, line width=0.2mm] (u2) to (d);

    % \draw[->, line width=0.2mm] (a) to
    %     node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u1) {}
    %     node[pos=0.7, inner sep=1.5pt, fill=white, sloped, rotate=90, scale=0.5] {\tiny $0.1$}
    %     (3);
    % \draw[->, line width=0.2mm, out=-120, in=120] (4) to (1);
    % \draw[->, line width=0.2mm, out=60, in=-60] (1) to
    %     node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u2) {}
    %     node[pos=0.7, inner sep=1.5pt, fill=white, sloped, rotate=90, scale=0.5] {\tiny $0.9$}
    %     (4);
    % \draw[->, line width=0.2mm] (5) to (2);
    % \draw[->, line width=0.2mm] (u1) to 
    %     node[pos=0.2, inner sep=1.5pt, fill=white, sloped, scale=0.5] {\tiny $0.9$}
    %     (4);
    % \draw[->, line width=0.2mm] (u2) to
    %     node[pos=0.15, inner sep=1.5pt, fill=white, sloped, scale=0.5] {\tiny $0.1$}
    %     (3);
\end{tikzpicture}


==> fig/nrr-b.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=1.7\dw, y=2\dw]
    \coordinate (c') at (2.7, 0);
    \coordinate (d') at (2.7, 1);
    % \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
    %     ($(c') - (11pt, 10pt)$) rectangle ($(d') + (11pt, 10pt)$);
    \node[draw=ocol!75!black, rounded corners, fill=ocol!5,
        minimum width=0.8cm, minimum height=1.6cm] (z) at ($(c')!0.5!(d')$) {};
    \node at (4, 2) {\bfseries (b)};
    \node[draw, line width=0.2mm] at (2, 2) {$\mathcal E, \pi$};

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (a) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (b) at (0, 1) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (c) at (c') {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (d) at (d') {\tiny $\mathtt{d}$};
    % \node[fill=black, inner sep=1.5pt, circle] (u1) at (2, 0) {};
    % \node[fill=black, inner sep=1.5pt, circle] (u2) at (2, 1) {};
    \node[draw, fill=white, inner sep=4pt] (e) at (0, 2) {};
    \node[draw, fill=white, inner sep=4pt] (f) at (4, 0) {};
    \node[draw, fill=white, inner sep=4pt] (g) at (4, 1) {};
    % \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (5) at (5') {\tiny $\mathtt{e}$};

    % \draw[<->, line width=0.2mm] (0) to (1);
    % \draw[<->, line width=0.2mm] (1) to (2);
    % \draw[<->, line width=0.2mm] (3) to (4);
    % \draw[<->, line width=0.2mm] (4) to (5);
    %
    \node at ($(e) + (10pt, 0)$) {\tiny $0$};
    \node at ($(f) + (0, 10pt)$) {\tiny $+1$};
    \node at ($(g) + (0, 10pt)$) {\tiny $-1$};
    % \node at ($(1) - (0, 10pt)$) {\tiny $-3$};
    % \node at ($(2) - (0, 10pt)$) {\tiny $+3$};
    % \node at ($(3) + (0, 10pt)$) {\tiny $-2$};
    % \node at ($(4) + (0, 10pt)$) {\tiny $-2$};
    % \node at ($(5) + (0, 10pt)$) {\tiny $-2$};

    \draw[->, line width=0.2mm] (a) to node[pos=0.4, fill=white, inner sep=1.5pt] {\tiny $\delta$} (b);
    \draw[->, line width=0.2mm] (b) to node[pos=0.4, fill=white, inner sep=1.5pt] {\tiny $\delta$} (e);
    \draw[->, line width=0.2mm] (-0.5, 0) to (a);
    \draw[->, line width=0.2mm] (c) to (f);
    \draw[->, line width=0.2mm] (d) to (g);
    \draw[->, line width=0.2mm] (a) to node[pos=0.45, fill=white, inner sep=1.5pt] {\tiny $1 - \delta$} (c);
    % \draw[->, line width=0.2mm] (u1) to (c);
    \draw[->, line width=0.2mm] (b) to node[pos=0.45, fill=white, inner sep=1.5pt] {\tiny $1 - \delta$} (d);
    % \draw[->, line width=0.2mm] (u2) to (d);

    % \draw[->, line width=0.2mm] (a) to
    %     node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u1) {}
    %     node[pos=0.7, inner sep=1.5pt, fill=white, sloped, rotate=90, scale=0.5] {\tiny $0.1$}
    %     (3);
    % \draw[->, line width=0.2mm, out=-120, in=120] (4) to (1);
    % \draw[->, line width=0.2mm, out=60, in=-60] (1) to
    %     node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u2) {}
    %     node[pos=0.7, inner sep=1.5pt, fill=white, sloped, rotate=90, scale=0.5] {\tiny $0.9$}
    %     (4);
    % \draw[->, line width=0.2mm] (5) to (2);
    % \draw[->, line width=0.2mm] (u1) to 
    %     node[pos=0.2, inner sep=1.5pt, fill=white, sloped, scale=0.5] {\tiny $0.9$}
    %     (4);
    % \draw[->, line width=0.2mm] (u2) to
    %     node[pos=0.15, inner sep=1.5pt, fill=white, sloped, scale=0.5] {\tiny $0.1$}
    %     (3);
\end{tikzpicture}


==> fig/nrr-c.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=1.7\dw, y=2\dw]
    \coordinate (c') at (3, 0);
    \coordinate (d') at (3, 1);
    % \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
    %     ($(c') - (11pt, 10pt)$) rectangle ($(d') + (11pt, 10pt)$);
    \node[draw=ocol!75!black, rounded corners, fill=ocol!5,
        minimum width=0.8cm, minimum height=1.6cm] (z) at ($(c')!0.5!(d')$) {};
    \node at (4, 2) {\bfseries (c)};
    \node[draw, line width=0.2mm] at (2, 2) {$\bar{\mathcal E}_\pi$};

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (a) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (b) at (0, 1) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (c) at (3, 0) {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (d) at (3, 1) {\tiny $\mathtt{d}$};
    \node[fill=black, inner sep=1.5pt, circle] (u1) at (0.7, 0) {};
    \node[fill=black, inner sep=1.5pt, circle] (u2) at (0.7, 1) {};
    \node[draw, fill=white, inner sep=4pt] (e) at (0, 2) {};
    \node[draw, fill=white, inner sep=4pt] (f) at (4, 0) {};
    \node[draw, fill=white, inner sep=4pt] (g) at (4, 1) {};

    \node at ($(e) + (10pt, 0)$) {\tiny $0$};
    \node at ($(f) + (0, 10pt)$) {\tiny $+1$};
    \node at ($(g) + (0, 10pt)$) {\tiny $-1$};

    \draw[->, line width=0.2mm] (a) to (b);
    \draw[->, line width=0.2mm] (b) to (e);
    \draw[->, line width=0.2mm] (-0.5, 0) to (a);
    \draw[->, line width=0.2mm] (c) to (f);
    \draw[->, line width=0.2mm] (d) to (g);
    \draw[line width=0.2mm, scale=0.5] (a) to (u1);
    \draw[line width=0.2mm, scale=0.5] (b) to (u2);
    \draw[->, line width=0.2mm] (u1) to node[sloped, pos=0.5, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $1 / \eta$} (c);
    \draw[->, line width=0.2mm] (u2) to node[sloped, pos=0.5, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $\delta / \eta$} (d);
    \draw[->, line width=0.2mm, in=-127, out=33, looseness=1.5] (u1) to node[pos=0.4, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $\delta/\eta$} (d);
    \draw[->, line width=0.2mm, in=127, out=-33, looseness=1.5] (u2) to node[pos=0.4, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $1 / \eta$} (c);
\end{tikzpicture}


==> fig/nrr-d.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=1.7\dw, y=2\dw]
    \coordinate (c') at (1.5, 0);
    \coordinate (d') at (1.5, 1);
    \node[draw=ocol!75!black, rounded corners, fill=ocol!5,
        minimum width=0.8cm, minimum height=1.6cm] (z) at ($(c')!0.5!(d')$) {};
    \node at (4, 2) {\bfseries (d)};
    \node[draw, line width=0.2mm] at (2, 2) {$\hat{\mathcal M}_\pi$};

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (a) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (b) at (0, 1) {\tiny $\mathtt{b}$};
    % \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (c) at (3, 0) {\tiny $\mathtt{c}$};
    % \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (d) at (3, 1) {\tiny $\mathtt{d}$};
    % \node[fill=black, inner sep=1.5pt, circle] (u1) at (0.7, 0) {};
    % \node[fill=black, inner sep=1.5pt, circle] (u2) at (0.7, 1) {};
    \node[draw, fill=white, inner sep=4pt] (e) at (0, 2) {};
    \node[draw, fill=white, inner sep=4pt] (f) at (4, 0) {};
    \node[draw, fill=white, inner sep=4pt] (g) at (4, 1) {};

    \node at ($(e) + (10pt, 0)$) {\tiny $0$};
    \node at ($(f) + (0, 10pt)$) {\tiny $+1$};
    \node at ($(g) + (0, 10pt)$) {\tiny $-1$};

    \draw[->, line width=0.2mm] (a) to (b);
    \draw[->, line width=0.2mm] (b) to (e);
    \draw[->, line width=0.2mm] (-0.5, 0) to (a);
    \draw[->, line width=0.2mm, out=0, in=180, in looseness=1.5] (a) to (z);
    \draw[->, line width=0.2mm, out=0, in=180, in looseness=1.5] (b) to (z);

    % \draw[->, line width=0.2mm] (c) to (f);
    % \draw[->, line width=0.2mm] (d) to (g);
    % \draw[line width=0.2mm, scale=0.5] (a) to (u1);
    % \draw[line width=0.2mm, scale=0.5] (b) to (u2);
    \draw[->, line width=0.2mm] (z) to[out=0, in=180, looseness=1] ($(f) - (1.3, 0)$) to node[sloped, pos=0.4, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $1 / \eta$} (f);
    \draw[->, line width=0.2mm] (z) to[out=0, in=180, looseness=1] ($(g) - (1.3, 0)$) to node[sloped, pos=0.4, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $\delta / \eta$} (g);
    % \draw[->, line width=0.2mm, out=0, in=180] (z) to node[sloped, pos=0.5, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $\delta$} (g);
    % \draw[->, line width=0.2mm] (u2) to node[sloped, pos=0.5, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $\delta$} (d);
    % \draw[->, line width=0.2mm, in=-120, out=40] (u1) to node[sloped, pos=0.4, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $\delta$} (d);
    % \draw[->, line width=0.2mm, in=120, out=-40] (u2) to node[sloped, pos=0.4, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $1 - \delta$} (c);
\end{tikzpicture}


==> fig/prr-a.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=1.7\dw, y=2\dw]
    \coordinate (c') at (2, 0);
    \coordinate (d') at (2, 1);
    % \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
    %     ($(c') - (11pt, 10pt)$) rectangle ($(d') + (11pt, 10pt)$);
    \node[draw=ocol!75!black, rounded corners, fill=ocol!5,
        minimum width=0.8cm, minimum height=1.6cm] (z) at ($(c')!0.5!(d')$) {};
    \node at (4, 2) {\bfseries (a)};
    \node[draw, line width=0.2mm] at (2, 2) {$\mathcal E$};

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (a) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (b) at (0, 1) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (c) at (c') {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (d) at (d') {\tiny $\mathtt{d}$};
    % \node[fill=black, inner sep=1.5pt, circle] (u1) at (1, 0) {};
    % \node[fill=black, inner sep=1.5pt, circle] (u2) at (1, 1) {};
    \node[draw, fill=white, inner sep=4pt] (e) at (0, 2) {};
    \node[draw, fill=white, inner sep=4pt] (f) at (4, 0) {};
    \node[draw, fill=white, inner sep=4pt] (g) at (4, 1) {};
    % \node[draw, fill=white, circle, inrer sep=1pt, minimum width=10pt] (5) at (5') {\tiny $\mathtt{e}$};

    % \draw[<->, line width=0.2mm] (0) to (1);
    % \draw[<->, line width=0.2mm] (1) to (2);
    % \draw[<->, line width=0.2mm] (3) to (4);
    % \draw[<->, line width=0.2mm] (4) to (5);
    %
    \node at ($(e) - (12pt, 0)$) {\tiny $-1$};
    \node at ($(b) - (12pt, 0)$) {\tiny $-1$};
    \node at ($(f) + (0, 10pt)$) {\tiny $+2$};
    \node at ($(g) + (0, 10pt)$) {\tiny $0$};
    % \node at ($(1) - (0, 10pt)$) {\tiny $-3$};
    % \node at ($(2) - (0, 10pt)$) {\tiny $+3$};
    % \node at ($(3) + (0, 10pt)$) {\tiny $-2$};
    % \node at ($(4) + (0, 10pt)$) {\tiny $-2$};
    % \node at ($(5) + (0, 10pt)$) {\tiny $-2$};

    \draw[->, line width=0.2mm] (a) to (b);
    \draw[->, line width=0.2mm] (b) to (e);
    \draw[->, line width=0.2mm] (-0.7, 0) to (a);
    \draw[->, line width=0.2mm] (c) to (f);
    \draw[->, line width=0.2mm] (d) to (g);

    \draw[->, line width=0.2mm] (a) to (c);
    \draw[->, line width=0.2mm] (b) to (d);
    % \draw[line width=0.2mm, scale=0.5] (a) to (u1);
    % \draw[->, line width=0.2mm] (u1) to (c);
    % \draw[line width=0.2mm, scale=0.5] (b) to (u2);
    % \draw[->, line width=0.2mm] (u2) to (d);

    % \draw[->, line width=0.2mm] (a) to
    %     node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u1) {}
    %     node[pos=0.7, inner sep=1.5pt, fill=white, sloped, rotate=90, scale=0.5] {\tiny $0.1$}
    %     (3);
    % \draw[->, line width=0.2mm, out=-120, in=120] (4) to (1);
    % \draw[->, line width=0.2mm, out=60, in=-60] (1) to
    %     node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u2) {}
    %     node[pos=0.7, inner sep=1.5pt, fill=white, sloped, rotate=90, scale=0.5] {\tiny $0.9$}
    %     (4);
    % \draw[->, line width=0.2mm] (5) to (2);
    % \draw[->, line width=0.2mm] (u1) to 
    %     node[pos=0.2, inner sep=1.5pt, fill=white, sloped, scale=0.5] {\tiny $0.9$}
    %     (4);
    % \draw[->, line width=0.2mm] (u2) to
    %     node[pos=0.15, inner sep=1.5pt, fill=white, sloped, scale=0.5] {\tiny $0.1$}
    %     (3);
\end{tikzpicture}


==> fig/prr-b.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=1.7\dw, y=2\dw]
    \coordinate (c') at (2.7, 0);
    \coordinate (d') at (2.7, 1);
    % \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
    %     ($(c') - (11pt, 10pt)$) rectangle ($(d') + (11pt, 10pt)$);
    \node[draw=ocol!75!black, rounded corners, fill=ocol!5,
        minimum width=0.8cm, minimum height=1.6cm] (z) at ($(c')!0.5!(d')$) {};
    \node at (4, 2) {\bfseries (b)};
    \node[draw, line width=0.2mm] at (2, 2) {$\mathcal E, \pi$};

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (a) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (b) at (0, 1) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (c) at (c') {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (d) at (d') {\tiny $\mathtt{d}$};
    % \node[fill=black, inner sep=1.5pt, circle] (u1) at (2, 0) {};
    % \node[fill=black, inner sep=1.5pt, circle] (u2) at (2, 1) {};
    \node[draw, fill=white, inner sep=4pt] (e) at (0, 2) {};
    \node[draw, fill=white, inner sep=4pt] (f) at (4, 0) {};
    \node[draw, fill=white, inner sep=4pt] (g) at (4, 1) {};
    % \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (5) at (5') {\tiny $\mathtt{e}$};

    % \draw[<->, line width=0.2mm] (0) to (1);
    % \draw[<->, line width=0.2mm] (1) to (2);
    % \draw[<->, line width=0.2mm] (3) to (4);
    % \draw[<->, line width=0.2mm] (4) to (5);
    %
    \node at ($(e) - (12pt, 0)$) {\tiny $-1$};
    \node at ($(b) - (12pt, 0)$) {\tiny $-1$};
    \node at ($(f) + (0, 10pt)$) {\tiny $+2$};
    \node at ($(g) + (0, 10pt)$) {\tiny $0$};
    % \node at ($(1) - (0, 10pt)$) {\tiny $-3$};
    % \node at ($(2) - (0, 10pt)$) {\tiny $+3$};
    % \node at ($(3) + (0, 10pt)$) {\tiny $-2$};
    % \node at ($(4) + (0, 10pt)$) {\tiny $-2$};
    % \node at ($(5) + (0, 10pt)$) {\tiny $-2$};

    \draw[->, line width=0.2mm] (a) to node[pos=0.4, fill=white, inner sep=1.5pt] {\tiny $\delta$} (b);
    \draw[->, line width=0.2mm] (b) to node[pos=0.4, fill=white, inner sep=1.5pt] {\tiny $\delta$} (e);
    \draw[->, line width=0.2mm] (-0.7, 0) to (a);
    \draw[->, line width=0.2mm] (c) to (f);
    \draw[->, line width=0.2mm] (d) to (g);
    \draw[->, line width=0.2mm] (a) to node[pos=0.45, fill=white, inner sep=1.5pt] {\tiny $1 - \delta$} (c);
    % \draw[->, line width=0.2mm] (u1) to (c);
    \draw[->, line width=0.2mm] (b) to node[pos=0.45, fill=white, inner sep=1.5pt] {\tiny $1 - \delta$} (d);
    % \draw[->, line width=0.2mm] (u2) to (d);

    % \draw[->, line width=0.2mm] (a) to
    %     node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u1) {}
    %     node[pos=0.7, inner sep=1.5pt, fill=white, sloped, rotate=90, scale=0.5] {\tiny $0.1$}
    %     (3);
    % \draw[->, line width=0.2mm, out=-120, in=120] (4) to (1);
    % \draw[->, line width=0.2mm, out=60, in=-60] (1) to
    %     node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u2) {}
    %     node[pos=0.7, inner sep=1.5pt, fill=white, sloped, rotate=90, scale=0.5] {\tiny $0.9$}
    %     (4);
    % \draw[->, line width=0.2mm] (5) to (2);
    % \draw[->, line width=0.2mm] (u1) to 
    %     node[pos=0.2, inner sep=1.5pt, fill=white, sloped, scale=0.5] {\tiny $0.9$}
    %     (4);
    % \draw[->, line width=0.2mm] (u2) to
    %     node[pos=0.15, inner sep=1.5pt, fill=white, sloped, scale=0.5] {\tiny $0.1$}
    %     (3);
\end{tikzpicture}


==> fig/prr-c.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=1.7\dw, y=2\dw]
    \coordinate (c') at (2, 0);
    \coordinate (d') at (2, 1);
    % \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
    %     ($(c') - (11pt, 10pt)$) rectangle ($(d') + (11pt, 10pt)$);
    \node[draw=ocol!75!black, rounded corners, fill=ocol!5,
        minimum width=0.8cm, minimum height=1.6cm] (z) at ($(c')!0.5!(d')$) {};
    \node at (4, 2) {\bfseries (c)};
    \node[draw, line width=0.2mm] at (2, 2) {$\bar{\mathcal E}$};

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (a) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (b) at (0, 1) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (c) at (c') {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (d) at (d') {\tiny $\mathtt{d}$};
    % \node[fill=black, inner sep=1.5pt, circle] (u1) at (0.7, 0) {};
    % \node[fill=black, inner sep=1.5pt, circle] (u2) at (0.7, 1) {};
    \node[draw, fill=white, inner sep=4pt] (e) at (0, 2) {};
    \node[draw, fill=white, inner sep=4pt] (f) at (4, 0) {};
    \node[draw, fill=white, inner sep=4pt] (g) at (4, 1) {};

    \node at ($(e) - (12pt, 0)$) {\tiny $-1$};
    \node at ($(b) - (12pt, 0)$) {\tiny $-1$};
    \node at ($(f) + (0, 10pt)$) {\tiny $+2$};
    \node at ($(g) + (0, 10pt)$) {\tiny $0$};

    \draw[->, line width=0.2mm] (a) to (b);
    \draw[->, line width=0.2mm] (b) to (e);
    \draw[->, line width=0.2mm] (-0.7, 0) to (a);
    \draw[->, line width=0.2mm] (c) to (f);
    \draw[->, line width=0.2mm] (d) to (g);
    % \draw[line width=0.2mm, scale=0.5] (a) to (u1);
    % \draw[line width=0.2mm, scale=0.5] (b) to (u2);
    % \draw[->, line width=0.2mm] (u1) to node[sloped, pos=0.5, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $1 / \eta$} (c);
    % \draw[->, line width=0.2mm] (u2) to node[sloped, pos=0.5, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $\delta / \eta$} (d);
    % \draw[->, line width=0.2mm, in=-127, out=33, looseness=1.5] (u1) to node[pos=0.4, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $\delta/\eta$} (d);
    % \draw[->, line width=0.2mm, in=127, out=-33, looseness=1.5] (u2) to node[pos=0.4, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $1 / \eta$} (c);
    \draw[->, line width=0.2mm, out=0, in=180] (a) to (d);
    \draw[->, line width=0.2mm, out=0, in=180] (b) to (c);
\end{tikzpicture}


==> fig/prr-d.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=1.7\dw, y=2\dw]
    \coordinate (c') at (3, 0);
    \coordinate (d') at (3, 1);
    % \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
    %     ($(c') - (11pt, 10pt)$) rectangle ($(d') + (11pt, 10pt)$);
    \node[draw=ocol!75!black, rounded corners, fill=ocol!5,
        minimum width=0.8cm, minimum height=1.6cm] (z) at ($(c')!0.5!(d')$) {};
    \node at (4, 2) {\bfseries (d)};
    \node[draw, line width=0.2mm] at (2, 2) {$\bar{\mathcal E}_\pi$};

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (a) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (b) at (0, 1) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (c) at (3, 0) {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (d) at (3, 1) {\tiny $\mathtt{d}$};
    \node[fill=black, inner sep=1.5pt, circle] (u1) at (0.7, 0) {};
    \node[fill=black, inner sep=1.5pt, circle] (u2) at (0.7, 1) {};
    \node[draw, fill=white, inner sep=4pt] (e) at (0, 2) {};
    \node[draw, fill=white, inner sep=4pt] (f) at (4, 0) {};
    \node[draw, fill=white, inner sep=4pt] (g) at (4, 1) {};

    \node at ($(e) - (12pt, 0)$) {\tiny $-1$};
    \node at ($(b) - (12pt, 0)$) {\tiny $-1$};
    \node at ($(f) + (0, 10pt)$) {\tiny $+2$};
    \node at ($(g) + (0, 10pt)$) {\tiny $0$};

    \draw[->, line width=0.2mm] (a) to (b);
    \draw[->, line width=0.2mm] (b) to (e);
    \draw[->, line width=0.2mm] (-0.7, 0) to (a);
    \draw[->, line width=0.2mm] (c) to (f);
    \draw[->, line width=0.2mm] (d) to (g);
    \draw[line width=0.2mm, scale=0.5] (a) to (u1);
    \draw[line width=0.2mm, scale=0.5] (b) to (u2);
    \draw[->, line width=0.2mm] (u1) to node[sloped, pos=0.5, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $1 / \eta$} (c);
    \draw[->, line width=0.2mm] (u2) to node[sloped, pos=0.5, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $\delta / \eta$} (d);
    \draw[->, line width=0.2mm, in=-127, out=33, looseness=1.5] (u1) to node[pos=0.4, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $\delta/\eta$} (d);
    \draw[->, line width=0.2mm, in=127, out=-33, looseness=1.5] (u2) to node[pos=0.4, fill=white, inner sep=1.5pt, inner ysep=0pt] {\tiny $1 / \eta$} (c);
\end{tikzpicture}


==> fig/rr-a.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=2.5\dw, y=3\dw]
    \coordinate (3') at (0, 1);
    \coordinate (5') at (2, 1);
    \node[anchor=north east, inner ysep=0pt] at ($(3') + (-10pt, 17pt)$) {\bfseries (a)};
    \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
        ($(3') - (10pt, 10pt)$) rectangle ($(5') + (10pt, 17pt)$);

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (0) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (1) at (1, 0) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, inner sep=4pt] (2) at (2, 0) {};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (3) at (3') {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (4) at (1, 1) {\tiny $\mathtt{d}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (5) at (5') {\tiny $\mathtt{e}$};

    \draw[->, line width=0.2mm] (-0.5, 0) -- (0);
    \draw[<->, line width=0.2mm] (0) -- (1);
    \draw[<->, line width=0.2mm] (1) -- (2);
    \draw[<->, line width=0.2mm] (3) -- (4);
    \draw[<->, line width=0.2mm] (4) -- (5);

    \node at ($(0) - (0, 10pt)$) {\tiny $0$};
    \node at ($(1) - (0, 10pt)$) {\tiny $-3$};
    \node at ($(2) - (0, 10pt)$) {\tiny $+3$};
    \node at ($(3) + (0, 10pt)$) {\tiny $-2$};
    \node at ($(4) + (0, 10pt)$) {\tiny $-2$};
    \node at ($(5) + (0, 10pt)$) {\tiny $-2$};

    \draw[->, line width=0.2mm, out=-120, in=120] (3) to (0);
    \draw[->, line width=0.2mm, out=60, in=-60] (0) to
        node[midway, circle, fill=black, inner sep=1.5pt, draw=white] {} (3);
    \draw[->, line width=0.2mm, out=-120, in=120] (4) to (1);
    \draw[->, line width=0.2mm, out=60, in=-60] (1) to
        node[midway, circle, fill=black, inner sep=1.5pt, draw=white] {} (4);
    \draw[->, line width=0.2mm] (5) -- (2);
\end{tikzpicture}


==> fig/rr-b.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=2.5\dw, y=3\dw]
    \coordinate (3') at (0, 1);
    \coordinate (5') at (2, 1);
    \node[anchor=north east, inner ysep=0pt] at ($(3') + (-10pt, 17pt)$) {\bfseries (b)};
    \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
        ($(3') - (10pt, 10pt)$) rectangle ($(5') + (10pt, 17pt)$);

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (0) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (1) at (1, 0) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, inner sep=4pt] (2) at (2, 0) {};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (3) at (3') {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (4) at (1, 1) {\tiny $\mathtt{d}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (5) at (5') {\tiny $\mathtt{e}$};

    \draw[->, line width=0.2mm] (-0.5, 0) -- (0);
    \draw[<->, line width=0.2mm] (0) -- (1);
    \draw[<->, line width=0.2mm] (1) -- (2);
    \draw[<->, line width=0.2mm] (3) -- (4);
    \draw[<->, line width=0.2mm] (4) -- (5);

    \node at ($(0) - (0, 10pt)$) {\tiny $0$};
    \node at ($(1) - (0, 10pt)$) {\tiny $-3$};
    \node at ($(2) - (0, 10pt)$) {\tiny $+3$};
    \node at ($(3) + (0, 10pt)$) {\tiny $-2$};
    \node at ($(4) + (0, 10pt)$) {\tiny $-2$};
    \node at ($(5) + (0, 10pt)$) {\tiny $-2$};

    \draw[->, line width=0.2mm, out=-120, in=120] (3) to (0);
    \path[->, line width=0.2mm, out=60, in=-60] (0) to
        node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u1) {} (3);
    \draw[line width=0.2mm, out=60, in=-95] (0) to (u1);
    \draw[->, line width=0.2mm, out=-120, in=120] (4) to (1);
    \path[->, line width=0.2mm, out=60, in=-60] (1) to
        node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u2) {} (4);
    \draw[line width=0.2mm, out=60, in=-95] (1) to (u2);
    \draw[->, line width=0.2mm] (5) -- (2);
    \draw[->, line width=0.2mm] (u1) -- (4);
    \draw[->, line width=0.2mm] (u2) -- (3);
\end{tikzpicture}


==> fig/rr-c.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=2.5\dw, y=3\dw]
    \coordinate (3') at (0, 1);
    \coordinate (5') at (2, 1);
    \node[anchor=north east, inner ysep=0pt] at ($(3') + (-10pt, 17pt)$) {\bfseries (c)};
    \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
        ($(3') - (10pt, 10pt)$) rectangle ($(5') + (10pt, 17pt)$);

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (0) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (1) at (1, 0) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, inner sep=4pt] (2) at (2, 0) {};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (3) at (3') {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (4) at (1, 1) {\tiny $\mathtt{d}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (5) at (5') {\tiny $\mathtt{e}$};

    \draw[->, line width=0.2mm] (-0.5, 0) -- (0);
    \draw[<->, line width=0.2mm] (0) -- (1);
    \draw[<->, line width=0.2mm] (1) -- (2);
    \draw[<->, line width=0.2mm] (3) -- (4);
    \draw[<->, line width=0.2mm] (4) -- (5);

    \node at ($(0) - (0, 10pt)$) {\tiny $0$};
    \node at ($(1) - (0, 10pt)$) {\tiny $-3$};
    \node at ($(2) - (0, 10pt)$) {\tiny $+3$};
    \node at ($(3) + (0, 10pt)$) {\tiny $-2$};
    \node at ($(4) + (0, 10pt)$) {\tiny $-2$};
    \node at ($(5) + (0, 10pt)$) {\tiny $-2$};

    \draw[->, line width=0.2mm, out=-120, in=120] (3) to (0);
    \draw[->, line width=0.2mm, out=60, in=-60] (0) to
        node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u1) {}
        node[pos=0.7, inner sep=1.5pt, fill=white, sloped, rotate=90, scale=0.5] {\tiny $0.1$}
        (3);
    \draw[->, line width=0.2mm, out=-120, in=120] (4) to (1);
    \draw[->, line width=0.2mm, out=60, in=-60] (1) to
        node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u2) {}
        node[pos=0.7, inner sep=1.5pt, fill=white, sloped, rotate=90, scale=0.5] {\tiny $0.9$}
        (4);
    \draw[->, line width=0.2mm] (5) -- (2);
    \draw[->, line width=0.2mm] (u1) to 
        node[pos=0.2, inner sep=1.5pt, fill=white, sloped, scale=0.5] {\tiny $0.9$}
        (4);
    \draw[->, line width=0.2mm] (u2) to
        node[pos=0.15, inner sep=1.5pt, fill=white, sloped, scale=0.5] {\tiny $0.1$}
        (3);
\end{tikzpicture}


==> fig/rr-d.tikz <==
\begin{tikzpicture}[line width=0.3mm, x=2.5\dw, y=3\dw]
    \coordinate (3') at (0, 1);
    \coordinate (5') at (2, 1);
    \node[anchor=north east, inner ysep=0pt] at ($(3') + (-10pt, 17pt)$) {\bfseries (d)};
    \draw[color=ocol!75!black, rounded corners, fill=ocol!5]
        ($(3') - (10pt, 10pt)$) rectangle ($(5') + (10pt, 17pt)$);

    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (0) at (0, 0) {\tiny $\mathtt{a}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (1) at (1, 0) {\tiny $\mathtt{b}$};
    \node[draw, fill=white, inner sep=4pt] (2) at (2, 0) {};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (3) at (3') {\tiny $\mathtt{c}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (4) at (1, 1) {\tiny $\mathtt{d}$};
    \node[draw, fill=white, circle, inner sep=1pt, minimum width=10pt] (5) at (5') {\tiny $\mathtt{e}$};

    \draw[->, line width=0.2mm] (-0.5, 0) -- (0);
    \draw[<->, line width=0.2mm] (0) -- (1);
    \draw[<->, line width=0.2mm] (1) -- (2);
    \draw[<->, line width=0.2mm] (3) -- (4);
    \draw[<->, line width=0.2mm] (4) -- (5);

    \node at ($(0) - (0, 10pt)$) {\tiny $0$};
    \node at ($(1) - (0, 10pt)$) {\tiny $-3$};
    \node at ($(2) - (0, 10pt)$) {\tiny $+3$};
    \node at ($(3) + (0, 10pt)$) {\tiny $-2$};
    \node at ($(4) + (0, 10pt)$) {\tiny $-2$};
    \node at ($(5) + (0, 10pt)$) {\tiny $-2$};

    \draw[->, line width=0.2mm, out=-120, in=120] (3) to (0);
    \path[->, line width=0.2mm, out=60, in=-60] (0) to
        node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u1) {} (3);
    \draw[line width=0.2mm, out=60, in=-95] (0) to (u1);
    \draw[->, line width=0.2mm, out=-120, in=120] (4) to (1);
    \draw[->, line width=0.2mm, out=60, in=-60] (1) to
        node[midway, circle, fill=black, inner sep=1.5pt, draw=white] (u2) {} (4);
    % \draw[line width=0.2mm, out=60, in=-95] (1) to (u2);
    \draw[->, line width=0.2mm] (5) -- (2);
    \draw[->, line width=0.2mm, dashed] (u1) -- (4);
    \draw[->, line width=0.2mm] (u1) -- (5);
    \draw[->, line width=0.2mm, dashed] (u2) -- (5);
\end{tikzpicture}


==> fig/tmaze.tikz <==
\def\ya{\tikz[baseline=-0.5ex, line width=0.3mm] \draw[-{>[length=1mm]}] (0,-0.3\dw) -- (0,0.3\dw);}
\def\yb{\tikz[baseline=-0.5ex, line width=0.3mm] \draw[-{>[length=1mm]}] (0,0.3\dw) -- (0,-0.3\dw);}
\def\yo{\tikz[baseline=-0.5ex, line width=0.3mm] \draw[-{>[length=1mm]}] (-0.3\dw,0) -- (0.3\dw,0);}
\begin{tikzpicture}[line width=0.3mm]
    \node[] at (0\dw, 2\dw) {\textbf{(a)}};
    \node[] at (0\dw, -3\dw) {\textbf{(b)}};

    % \node[draw, color=red, inner sep=0, minimum width=\W, minimum height=0.5\W] at (-0.5\dw, 0) {};

    \node[rectangle, minimum width=2\dw, minimum height=2\dw, outer sep=0pt] (x0) at (-6\dw, 0)  {};
    \node[fill=xkcdSunflower!80!black!50, rectangle, minimum width=2\dw, minimum height=2\dw] at (6\dw, 0)  {};
    \node[rectangle, minimum width=2\dw, minimum height=2\dw, outer sep=0pt] (xt) at (6\dw, 2\dw)  {};
    \node[rectangle, minimum width=2\dw, minimum height=2\dw, outer sep=0pt] (xb) at (6\dw, -2\dw)  {};
    \draw[->, shorten >= 0.5pt] (-8\dw, 0) -- (x0);
    \path[fill=xkcdPaleRed!70] (x0.south west) -- (x0.north east) -- (x0.north west);
    \path[fill=xkcdOceanBlue!70] (x0.south west) -- (x0.north east) -- (x0.south east);
    \path[draw] (x0.south west) -- (x0.north east);
    
    \path[fill=xkcdPaleRed!70] (xt.south west) -- (xt.north east) -- (xt.north west);
    \path[fill=xkcdOceanBlue!70] (xt.south west) -- (xt.north east) -- (xt.south east);
    \path[draw] (xt.south west) -- (xt.north east);

    \path[fill=xkcdPaleRed!70] (xb.south west) -- (xb.north east) -- (xb.north west);
    \path[fill=xkcdOceanBlue!70] (xb.south west) -- (xb.north east) -- (xb.south east);
    \path[draw] (xb.south west) -- (xb.north east);

    \foreach \x in {-5, -3, 1, 3}
        \fill[color=xkcdSageGreen!70] (\x\dw, -\dw) rectangle +(2\dw, 2\dw);
    \foreach \x in {-7, -5, ..., 5}
        \draw[line width=0.4mm] (\x\dw, -\dw) rectangle +(2\dw, 2\dw);

    \foreach \x in {-4, -2, 2, 4} {
        \foreach \ang in {0,5,...,360}
            \node[shift={(\ang:0.5pt)}, xkcdSageGreen!40] at (\x\dw, 0)  {\yo};
        \node at (\x\dw, 0) {\yo};
    }
    \node[circle, fill=black, minimum width=1.5pt, inner sep=0pt] at (0, 0) {};
    \node[circle, fill=black, minimum width=1.5pt, inner sep=0pt] at (-4pt, 0) {};
    \node[circle, fill=black, minimum width=1.5pt, inner sep=0pt] at (4pt, 0) {};

    \foreach \ang in {0,5,...,360}
        \node[shift={(\ang:0.5pt)}, xkcdSunflower!80!black!20] at (6\dw, 0)  {\large \texttt{?}};
    \node[rectangle, minimum width=2\dw, minimum height=2\dw] at (6\dw, 0)  {\large \texttt{?}};

    \foreach \ang in {0,5,...,360}
        \node[anchor=south east, inner sep=0, yshift=3, xshift=1, shift={(\ang:0.5pt)}, xkcdPaleRed!40!white] at (6\dw, 2\dw)  {\footnotesize $+1$};
    \node[anchor=south east, inner sep=0, yshift=3, xshift=1] at (6\dw, 2\dw)  {\footnotesize $+1$};
    \foreach \ang in {0,5,...,360}
        \node[anchor=north west, inner sep=0, yshift=-3, xshift=-2, shift={(\ang:0.5pt)}, xkcdOceanBlue!40!white] at (6\dw, 2\dw)  {\footnotesize $-1$};
    \node[anchor=north west, inner sep=0, yshift=-3, xshift=-2] at (6\dw, 2\dw)  {\footnotesize $-1$};

    \foreach \ang in {0,5,...,360}
        \node[anchor=south east, inner sep=0, yshift=3, xshift=1, shift={(\ang:0.5pt)}, xkcdPaleRed!40!white] at (6\dw, -2\dw)  {\footnotesize $-1$};
    \node[anchor=south east, inner sep=0, yshift=3, xshift=1] at (6\dw, -2\dw)  {\footnotesize $-1$};
    \foreach \ang in {0,5,...,360}
        \node[anchor=north west, inner sep=0, yshift=-3, xshift=-2, shift={(\ang:0.5pt)}, xkcdOceanBlue!40!white] at (6\dw, -2\dw)  {\footnotesize $+1$};
    \node[anchor=north west, inner sep=0, yshift=-3, xshift=-2] at (6\dw, -2\dw)  {\footnotesize $+1$};

    \node[draw, rectangle, minimum width=2\dw, minimum height=2\dw, line width=0.4mm] at (6\dw, 2\dw)  {};
    \node[draw, rectangle, minimum width=2\dw, minimum height=2\dw, line width=0.4mm] at (6\dw, -2\dw)  {};
    
    \foreach \ang in {0,5,...,360}
        \node[anchor=south east, inner sep=1, xshift=-1.5, shift={(\ang:0.5pt)}, xkcdPaleRed!40!white] at (-6\dw, 0) {\ya};
    \node[anchor=south east, inner sep=1, xshift=-1.5] at (-6\dw, 0) {\ya};
    
    \foreach \ang in {0,5,...,360}
        \node[anchor=north west, inner sep=1, xshift=1.5, shift={(\ang:0.5pt)}, xkcdOceanBlue!40!white] at (-6\dw, 0) {\yb};
    \node[anchor=north west, inner sep=1, xshift=1.5] at (-6\dw, 0) {\yb};

    \draw[color=xkcdSteelGrey, rounded corners, fill=xkcdSteelGrey!5, densely dotted] (-6.1\dw, -4\dw) rectangle (4\dw, -8\dw);
    \draw[color=xkcdSteelGrey, rounded corners, fill=xkcdSteelGrey!5, densely dotted] (4.2\dw, -4\dw) rectangle (5.8\dw, -8\dw);

    \draw[color=xkcdSageGreen, rounded corners, fill=xkcdSageGreen!10] (-5.9\dw, -4.2\dw) rectangle (3.8\dw, -5.8\dw);
    \draw[color=xkcdSageGreen, rounded corners, fill=xkcdSageGreen!10] (-5.9\dw, -6.2\dw) rectangle (3.8\dw, -7.8\dw);

    \node[draw, fill=xkcdPaleRed!70, circle] (0) at (-7\dw, -5\dw) {};
    \node[draw, fill=xkcdSageGreen!70, circle] (1) at (-5\dw, -5\dw) {};
    \node[draw, fill=xkcdSageGreen!70, circle] (2) at (-3\dw, -5\dw) {};
    \node[inner sep=1pt] (3) at (-1\dw, -5\dw) {$\ \cdots$};
    \node[draw, fill=xkcdSageGreen!70, circle] (4) at (1\dw, -5\dw) {};
    \node[draw, fill=xkcdSageGreen!70, circle] (5) at (3\dw, -5\dw) {};
    \node[draw, fill=xkcdSunflower!80!black!50, circle] (6) at (5\dw, -5\dw) {};
    % \node[] (7) at (7\dw, -5\dw) {$+1$};

    \draw[->, line width=0.2mm] (-8\dw, -5\dw) -- (0);
    \draw[<->, line width=0.2mm] (0) -- (1);
    \draw[<->, line width=0.2mm] (1) -- (2);
    \draw[<->, line width=0.2mm] (2) -- (3);
    \draw[<->, line width=0.2mm] (3) -- (4);
    \draw[<->, line width=0.2mm] (4) -- (5);
    \draw[<->, line width=0.2mm] (5) -- (6);
    % \draw[->, line width=0.2mm] (6) -- (7);

    \node[draw, fill=xkcdOceanBlue!70, circle] (0') at (-7\dw, -7\dw) {};
    \node[draw, fill=xkcdSageGreen!70, circle] (1') at (-5\dw, -7\dw) {};
    \node[draw, fill=xkcdSageGreen!70, circle] (2') at (-3\dw, -7\dw) {};
    \node[inner sep=1pt] (3') at (-1\dw, -7\dw) {$\ \cdots$};
    \node[draw, fill=xkcdSageGreen!70, circle] (4') at (1\dw, -7\dw) {};
    \node[draw, fill=xkcdSageGreen!70, circle] (5') at (3\dw, -7\dw) {};
    \node[draw, fill=xkcdSunflower!80!black!50, circle] (6') at (5\dw, -7\dw) {};
    % \node[] (7') at (7\dw, -7\dw) {$-1$};

    \draw[->, line width=0.2mm] (-8\dw, -7\dw) -- (0');
    \draw[<->, line width=0.2mm] (0') -- (1');
    \draw[<->, line width=0.2mm] (1') -- (2');
    \draw[<->, line width=0.2mm] (2') -- (3');
    \draw[<->, line width=0.2mm] (3') -- (4');
    \draw[<->, line width=0.2mm] (4') -- (5');
    \draw[<->, line width=0.2mm] (5') -- (6');
    % \draw[->, line width=0.2mm] (6') -- (7');
    
    % \draw[->, line width=0.2mm] (6) -- (7');
    % \draw[->, line width=0.2mm] (6') -- (7);

    \node[draw] (m) at ($(7\dw, -6\dw) - (3.25pt, 0)$) {};
    \node[draw] (p) at ($(7\dw, -4\dw) - (3.25pt, 0)$) {};
    \node[draw] (p') at ($(7\dw, -8\dw) - (3.25pt, 0)$) {};
    \node[scale=0.8] at (7.8\dw, -4\dw) {$+1$};
    \node[scale=0.8] at (7.8\dw, -6\dw) {$-1$};
    \node[scale=0.8] at (7.8\dw, -8\dw) {$+1$};
    \draw[->, line width=0.2mm, rounded corners=2mm] (6) |- (p);
    \draw[->, line width=0.2mm, rounded corners=2mm] (6) |- (m);
    \draw[->, line width=0.2mm, rounded corners=2mm] (6') |- (p');
    \draw[->, line width=0.2mm, rounded corners=2mm] (6') |- (m);
\end{tikzpicture}

